Coded Compressed Sensing with Successive Cancellation List Decoding for Unsourced Random Access with Massive MIMO

Unsourced random access (URA) is an increasingly popular communication paradigm attuned to machine driven data transfers in \textit{Internet-of-Things} (IoT) networks. In a typical URA setting, a small subset of active devices within a very large population wish to transmit short messages to a central base station. Originally defined for base stations equipped with a single antenna, the URA paradigm has recently been extended to practical scenarios involving base stations with a massive number of antennas by Fengler et al. The proposed concatenated coding scheme therein utilizes a non-Bayesian sparse recovery algorithm coupled with the tree code introduced by Amalladinne et al. in the context of coded compressed sensing. Currently, the existing MIMO implementation uses these two components in isolation. This article introduces an enhanced successive cancellation list decoding style scheme that facilitates dynamic interactions between the sparse recovery algorithm and the tree decoder. This modification can reduce the search space of the AD algorithm drastically; and it results in significant improvements both in terms of error performance and computational complexity. Simulation results reveal that, for a system with 100 active users, the proposed decoder reduces the number of required antennas at the base station by 23\% to achieve a performance akin to the scheme by Fengler et al.

==> Figures/MIMO.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width = 0.75pt,
  wblock/.style={rectangle, minimum height=2mm, draw=black, fill=gray!10},
  pblock/.style={rectangle, minimum height=2mm, draw=black, fill=gray!40}
]

\foreach \y in {0, 0.5, 1, 1.5} {
    \foreach \x in {0, 0.5, 1, 1.5, 2, 2.5, 3, 3.5, 4, 4.5} {
        \draw (\x,\y) to (\x,\y+0.2) to (\x-0.1,\y+0.3) to (\x+0.1,\y+0.3) to (\x,\y+0.2);
     }
}

\draw[|-|] (-0.15, 2.15) -- node[above] {$M$ antennas} (4.65, 2.15);
\draw[->] (-0.35, 1.8) -- node[above,rotate=90] {Time} (-0.35,0);

\end{tikzpicture}

==> Figures/Performance.tex <==
\begin{tikzpicture}

\begin{semilogyaxis}[%
font=\small,
width=10cm,
height=7.5cm,
%scale only axis,
xmin=25,
xmax=150,
xtick = {25,50,...,150},
xlabel={Number of active Users $\Ka$},
xmajorgrids,
ymin=0.00027,
ymax=1,
ytick = {0.0001,0.001,0.01,0.1,1},
ylabel={PUPE $P_e$},
ymajorgrids,
yminorgrids,
legend style={at={(0.5,1.275)},anchor=north,draw=black, fill=white, legend cell align=left,font=\scriptsize, legend columns=2}
%legend style={at={(0.5,1.6)},anchor=north,draw=black,fill=white,legend cell align=left}
]

\addplot [color=black,densely dashed,line width=2.0pt,mark=triangle,mark size=1.5pt,mark options={solid}]
  table[row sep=crcr]{
25 0.198400 \\
50 0.5566 \\
75 0.9188 \\
100 0.997 \\
125 0.9992 \\
150 1 \\
};
\addlegendentry{$M=25$};

\addplot [color=black,line width=2.0pt,mark=triangle,mark size=1.5pt,mark options={solid}]
  table[row sep=crcr]{25 0.03 \\
50 0.1274 \\
75 0.5096 \\
100 0.9247 \\
125 0.99416 \\
150 0.999467 \\
};
\addlegendentry{$M=25$};

\addplot [color=mycolor1,densely dashed,line width=2.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
25 0\\
32 0.000208\\
40 0.001000\\
50 0.005 \\
75 0.081200 \\
125 0.909120\\
150 0.995333 \\
};
\addlegendentry{$M=50$};

\addplot [color=mycolor1, line width=2.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
25 0\\
50 0\\
55 0.000182\\
60 0.001667\\
75 0.011467\\
100 0.094500\\
125 0.485120\\
150 0.891133\\
};
\addlegendentry{$M=50$};


\addplot [color=mycolor2,densely dashed,line width=2.0pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{
  25 0\\
  50 0\\
  65 0.00021\\
  75 0.000933\\
  100 0.064800\\
  125 0.438560 \\
  150 0.889600\\
};
\addlegendentry{$M=75$};

\addplot [color=mycolor2,line width=2.0pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{25 0 \\
  50 0.0002 \\
  75 0.00027\\
  100 0.0059 \\
  125 0.0876 \\
  150 0.481667 \\
};
\addlegendentry{$M=75$};

\addplot [color=mycolor3,densely dashed,line width=2.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{
  100 0.0002 \\
  125 0.040720 \\
  150 0.365333\\
};
\addlegendentry{$M=125$};

\addplot [color=mycolor3,solid,line width=2.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{100 0 \\
  115 0.000261 \\
  125 0.003120\\
  150 0.080667 \\
};
\addlegendentry{$M=125$};

\end{semilogyaxis}

\end{tikzpicture}%

==> Figures/SubBlock.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=0.75pt,
  infobits0/.style={rectangle, minimum height=6mm, minimum width=20mm, draw=black, fill=gray!10},
  infobits/.style={rectangle, minimum height=6mm, minimum width=12mm, draw=black, fill=gray!10},
  paritybits/.style={rectangle, minimum height=6mm, minimum width=8mm, draw=black, fill=lightgray!50}
]

\node[infobits0] (vb0) at (1,0) {$\wv(0)$};
\node[infobits] (vb1) at (2.6,0) {$\wv(1)$};
\node[paritybits] (vp1) at (3.6,0) {$\pv(1)$};
\node[infobits] (vb2) at (4.6,0) {$\wv(2)$};
\node[paritybits] (vp2) at (5.6,0) {$\pv(2)$};
\node[infobits] (vb3) at (6.6,0) {$\wv(3)$};
\node[paritybits] (vp3) at (7.6,0) {$\pv(3)$};
\draw[|-|] (0,-0.5) to node[midway,below] {$w_0$} (2,-0.5);
\draw[|-|] (2,-0.5) to node[midway,below] {$w_1$} (3.2,-0.5);
\draw[-|] (3.2,-0.5) to node[midway,below] {$p_1$} (4,-0.5);
\draw[|-|] (4,-0.5) to node[midway,below] {$w_2$} (5.2,-0.5);
\draw[-|] (5.2,-0.5) to node[midway,below] {$p_2$} (6,-0.5);
\draw[|-|] (6,-0.5) to node[midway,below] {$w_3$} (7.2,-0.5);
\draw[-|] (7.2,-0.5) to node[midway,below] {$p_3$} (8,-0.5);
\end{tikzpicture}

==> Figures/eCCS.tex <==
\begin{tikzpicture}
[font=\footnotesize, draw=black, line width=0.75pt,>=stealth',
sub0/.style={rectangle, draw, inner sep=0pt, minimum width=10mm, minimum height=2.5mm},
parity/.style={rectangle, draw, fill=lightgray, inner sep=0pt, minimum size=2.5mm}]

\node (cs1) at (0,7) {$\mathbf{Y}(0)$};
\node (cs2) at (3,7) {$\mathbf{Y}(1)$};
\node (cs3) at (6,7) {$\mathbf{Y}(2)$};

\foreach \v in {0,3,6} {
  \draw[->, line width=1pt]  (\v,5.125) -- node[above, rotate=90,]{\, Algo.~1} (\v,3.875);
  \draw[->, line width=1pt]  (\v,6.75) -- (\v,6.125);
}

\foreach \v in {0} {
  \draw[line width=1pt] (\v-0.625,6) -- (\v-0.75,6) -- (\v-0.75,5.375) -- (\v-0.625,5.375);
  \draw[line width=1pt] (\v+0.625,6) -- (\v+0.75,6) -- (\v+0.75,5.375) -- (\v+0.625,5.375);
}
\node at (0,5.6875) {$\hat{\mathbf{\Sigma}}_{\mathbf{Y}(0)}$};

\foreach \v in {3,6} {
  \draw[line width=1pt] (\v-0.375,6) -- (\v-0.5,6) -- (\v-0.5,5.375) -- (\v-0.375,5.375);
  \draw[line width=1pt] (\v+0.375,6) -- (\v+0.5,6) -- (\v+0.5,5.375) -- (\v+0.375,5.375);
}
\node at (3,5.6875) {$\hat{\mathbf{\Sigma}}_{\mathbf{Y}(1)}$};
\node at (6,5.6875) {$\hat{\mathbf{\Sigma}}_{\mathbf{Y}(2)}$};

\foreach \p/\c in {3.50/1, 3.125/2, 2.75/3, 2.375/4, 2/5} {
  \node[sub0] (subcs1\c) at (0,\p) {};
  \node[sub0] (subcs2\c) at (3,\p) {};
  \node[parity] (parity0\c) at (3.375,\p) {};
  \node[sub0] (subcs3\c) at (6.00,\p) {};
  \node[parity] (parity1\c) at (6.125,\p) {};
  \node[parity] (parity2\c) at (6.375,\p) {};
}

\node (list1) at (0,1.625) {List~0};
\node (list2) at (3,1.625) {List~1};
\node (list3) at (6,1.625) {List~2};

\draw [line width=1pt,->] plot[smooth, tension=.5] coordinates {(0.5,1.625) (1.5,2.125) (1.625,5.125) (2.375,5.75)};
\draw [line width=1pt,->] plot[smooth, tension=.5] coordinates {(3.5,1.625) (4.5,2.125) (4.625,5.125) (5.375,5.75)};
\draw [line width=1pt,dashed] plot[smooth, tension=.5] coordinates {(6.5,1.625) (7.25,2.125) (7.375,5.25)};

\node[rotate=90] (prune1) at (1.3125,4) {column pruning, $k \in \mathcal{S}_1$};
\node[rotate=90] (prune2) at (4.3125,4) {column pruning, $k \in \mathcal{S}_2$};
\node[rotate=90] (prune3) at (7.0625,4) {column pruning, $k \in \mathcal{S}_3$};
\end{tikzpicture}

==> Figures/runTime.tex <==
\begin{tikzpicture}

\begin{axis}[%
font=\small,
width=10cm,
height=7.5cm,
%scale only axis,
xmin=25,
xmax=150,
xtick = {25,50,...,150},
xlabel={Number of active Users $\Ka$},
xmajorgrids,
ymin=0,
ymax=0.4,
ytick = {0,0.1,...,0.4},
ylabel={Ratio of average run-times},
ymajorgrids,
legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left}
]

\addplot [color=red,solid,line width=2.0pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{
  25 0.065355\\
  50 0.1080\\
  75 0.1522\\
  100 0.2022\\
  125 0.2464\\
  150 0.2914\\
};
\addlegendentry{Ratio of average run-times};

%\addplot [color=mycolor1,dotted,line width=2.0pt]
%  table[row sep=crcr]{25 0.03 \\
%50 0.1274 \\
%75 0.5096 \\
%};
%\addlegendentry{$M=25$, enhanced AD};


%\addplot [color=red,solid,line width=2.0pt,mark=diamond,mark options={solid}]
%  table[row sep=crcr]{
%};
%\addlegendentry{{$M=75$, AD[]};

%\addplot [color=mycolor2,solid,line width=2.0pt,mark=square,mark options={solid}]
%  table[row sep=crcr]{25 0 \\
%  50 0.0002 \\
%  75 0.00027\\
%  100 0.0059 \\
%  125 0.0876 \\
%};
%\addlegendentry{$M=75$, enhanced AD};

%\addplot [color=mycolor3,solid,line width=2.0pt,mark=+,mark options={solid}]
%  table[row sep=crcr]{
%};
%\addlegendentry{{$M=125$, AD[]};

%\addplot [color=mycolor4,solid,line width=2.0pt,mark=triangle,mark options={solid,rotate=90}]
%  table[row sep=crcr]{
%};
%\addlegendentry{{$M=125$, enhanced AD};

\end{axis}

\end{tikzpicture}%
